Scallop: A Language for Neurosymbolic Programming

We present Scallop, a language which combines the benefits of deep learning and logical reasoning. Scallop enables users to write a wide range of neurosymbolic applications and train them in a data- and compute-efficient manner. It achieves these goals through three key features: 1) a flexible symbolic representation that is based on the relational data model; 2) a declarative logic programming language that is based on Datalog and supports recursion, aggregation, and negation; and 3) a framework for automatic and efficient differentiable reasoning that is based on the theory of provenance semirings. We evaluate Scallop on a suite of eight neurosymbolic applications from the literature. Our evaluation demonstrates that Scallop is capable of expressing algorithmic reasoning in diverse and challenging AI tasks, provides a succinct interface for machine learning programmers to integrate logical domain knowledge, and yields solutions that are comparable or superior to state-of-the-art models in terms of accuracy. Furthermore, Scallop's solutions outperform these models in aspects such as runtime and data efficiency, interpretability, and generalizability.

==> figures/algorithmic-supervision.tex <==
\begin{figure}
  \footnotesize
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \node[draw,double,minimum height=0.45cm] (r) at (0,0) {$r$};
      \node[draw,minimum height=0.45cm] (p) [right=0.5cm of r] {$P$};
      \node[draw,double,minimum height=0.45cm] (y) [right=0.5cm of p] {$y$};
      \draw[->] (r.east) -- (p.west);
      \draw[->] (p.east) -- (y.west);
      \draw[->, white] ([yshift=-0.05cm]y.south) -- ([yshift=-0.4cm]y.south) -- ([yshift=-0.4cm]p.south) node [midway] {$\phantom{\frac{\partial}{\partial}}$} -- (p.south);
    \end{tikzpicture}
    \vspace{-0.07in}
    \caption{Logic program.}
    \label{fig:alg-sup-trad}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}[every text node part/.style={align=center}]
      \node[draw,double,minimum height=0.45cm] (x) at (0,0) {$x$};
      \node[draw,minimum height=0.45cm] (m) [right=0.5cm of x] {$M_\theta$};
      \node[draw,double,minimum height=0.45cm] (y) [right=0.5cm of m] {$y$};
      \draw[->] (x.east) -- (m.west);
      \draw[->] (m.east) -- (y.west);
      \draw[->, densely dashed] (y.south) -- ([yshift=-0.4cm]y.south) -- ([yshift=-0.4cm]m.south) node [midway, fill=white] {$\frac{\partial y}{\partial \theta}$} -- (m.south);
    \end{tikzpicture}
    \vspace{-0.07in}
    \caption{Neural model.}
    \label{fig:alg-sup-ml}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.4\textwidth}
    \centering
    \begin{tikzpicture}
      \node[draw,double,minimum height=0.45cm] (x) at (0,0) {$x$};
      \node[draw,minimum height=0.45cm] (m) [right=0.5cm of x] {$M_\theta$};
      \node[draw,minimum height=0.45cm,densely dotted] (r) [right=0.5cm of m] {$r$};
      \node[draw,minimum height=0.45cm] (p) [right=0.5cm of r] {$P$};
      \node[draw,double,minimum height=0.45cm] (y) [right=0.5cm of p] {$y$};
      \draw[->] (x.east) -- (m.west);
      \draw[->] (m.east) -- (r.west);
      \draw[->] (r.east) -- (p.west);
      \draw[->] (p.east) -- (y.west);
      \draw[->, densely dashed] (y.south) -- ([yshift=-0.4cm]y.south) -- ([shift=({0.05cm,-0.4cm})]r.south) node [midway, fill=white] {$\frac{\partial y}{\partial r}$} -- ([xshift=0.05cm]r.south);
      \draw[->, densely dashed] ([xshift=-0.05cm]r.south) -- ([shift=({-0.05cm,-0.4cm})]r.south) -- ([yshift=-0.4cm]m.south) node [midway, fill=white] {$\frac{\partial r}{\partial \theta}$} -- (m.south);
    \end{tikzpicture}
    \vspace{-0.07in}
    \caption{A basic neurosymbolic program.}
    \label{fig:alg-sup-nesy}
  \end{subfigure}
  % \vspace{-0.1in}
  \caption{
    Comparison of different paradigms.
    Logic program $P$ accepts only structured input $r$ whereas neural model $M_\theta$ with parameter $\theta$ can operate on unstructured input $x$.
    Supervision is provided on data indicated in double boxes.
    Under {\em algorithmic supervision}, a neurosymbolic program must learn $\theta$ without supervision on $r$.
    % In algorithmic supervision, no label is provided on $r$.
  }
  \label{fig:algorithmic-supervision}
  \Description{}
  % \vspace{-0.15in}
\end{figure}


==> figures/experiment-benchmark-accuracy-v1.tex <==
\begin{figure}
\footnotesize
\centering

\makeatletter
% \pgfplotsset{compat=1.8}
 \pgfplotsset{
    calculate offset/.code={
        \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
        \pgfmathsetmacro\testmacro{(\pgfplotspointmeta           *10^\pgfplots@data@scale@trafo@EXPONENT@y)*\pgfplots@y@veclength)}
        \pgfkeys{/pgf/fpu=false}
         },
    every node near coord/.style={
        /pgfplots/calculate offset,
         yshift=-\testmacro,
      },
    name node/.style={
    every node near coord/.append style={
                  name=#1-\coordindex
                  }},
    % #1: index in the group(0,1,2,...)
    % #2: number of plots of that group
    bar group size/.style 2 args={
        /pgf/bar shift={%
                % total width = n*w + (n-1)*skip
                % -> subtract half for centering
                -0.5*(#2*\pgfplotbarwidth + (#2-1)*\pgfkeysvalueof{/pgfplots/bar group skip})  +
                % the '0.5*w' is for centering
                (.5+#1)*\pgfplotbarwidth + #1*\pgfkeysvalueof{/pgfplots/bar group skip}},%
    },
    bar group skip/.initial=2pt,
}


\makeatother


\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=\textwidth,
        height = 4.5cm,
        ymin=0,
        ymax=100,
        bar width=1.2mm,
        ymajorgrids=true,
        major grid style={dotted,black},
        ylabel={$y$-axis},
        symbolic x coords={HWF, Path, Path-X, CLUTRR-LR, CLUTRR, CLEVR, VQAR, PacMan, TVR, VTR},
        xtick=data,
        legend columns=-1,
        x tick label style={yshift=-8mm},
        legend style={
          draw=none,
          column sep=1ex,
        },
        legend style={at={(6cm,1)},anchor=south},
        % ---------------------------------------------------------------------
        % (adapted solution from <https://tex.stackexchange.com/a/141006/95441>)
        % we want to provide *absolute* `at' values ...
        node near coords style={
            anchor=east,
            rotate=90,
            font=\tiny,
            % color=white,
            % text opacity=0,
        },
        % ---------------------------------------------------------------------
        table/x=n,
    ]

% Set up the x axis labels
\addplot[mydeepgreen, fill=mygreen, nodes near coords=placeholder, bar group size={0}{3}, text opacity=0,]
coordinates{
   (HWF, 0)
   (Path, 0)
   (Path-X, 0)
   (CLUTRR-LR, 0)
   (CLUTRR, 0)
   (CLEVR, 0)
   (VQAR, 0)
   (PacMan, 0)
   (TVR, 0)
   (VTR, 0)
};

% hand written formula
\addplot[mydeepgreen, fill=mygreen, nodes near coords=NGS-RL, bar group size={0}{4}]
coordinates{
  (HWF, 3.40)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=NGS-MAPO, bar group size={1}{4}]
coordinates{
  (HWF, 71.70)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=NGS-m-BS, bar group size={2}{4}]
coordinates{
  (HWF, 98.50)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={3}{4}]
coordinates{
  (HWF, 97.85)
};

% Long range reasoning
\addplot[mydeepgreen, fill=mygreen, nodes near coords=Transformer, bar group size={0}{6}]
coordinates{
  (Path, 71.40)
  (Path-X, 0)
};


\addplot[mydeepgreen, fill=mygreen, nodes near coords=CNN, bar group size={1}{6}]
coordinates{
  (Path, 83.54)
  (Path-X, 85.32)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=S4, bar group size={2}{6}]
coordinates{
  (Path, 86.05)
  (Path-X, 88.10)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=S4*, bar group size={3}{6}]
coordinates{
  (Path, 94.20)
  (Path-X, 96.35)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=SGConv, bar group size={4}{6}]
coordinates{
  (Path, 95.46)
  (Path-X, 97.83)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={5}{6}]
coordinates{
  (Path, 87.42)
  (Path-X, 89.46)
};

% Clutrr
\addplot[mydeepgreen, fill=mygreen, nodes near coords=GAT, bar group size={0}{3}]
coordinates{
  (CLUTRR-LR, 39.05)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=CTP, bar group size={1}{3}]
coordinates{
  (CLUTRR-LR, 95.57)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={2}{3}]
coordinates{
  (CLUTRR-LR, 98.81)
};

% Clutrr learn rule
\addplot[mydeepgreen, fill=mygreen, nodes near coords=RoBERTa, bar group size={0}{7}]
coordinates{
  (CLUTRR, 34.5)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=BiLSTM, bar group size={1}{7}]
coordinates{
  (CLUTRR, 34.9)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=GPT-3-ZS, bar group size={2}{7}]
coordinates{
  (CLUTRR, 26.4)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=GPT-3-FS, bar group size={3}{7}]
coordinates{
  (CLUTRR, 33.1)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=GPT-3-FT, bar group size={4}{7}]
coordinates{
  (CLUTRR, 34.3)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours-B, bar group size={5}{7}]
coordinates{
  (CLUTRR, 40.39)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours-R, bar group size={6}{7}]
coordinates{
  (CLUTRR, 55.04)
};



\addplot[mydeepgreen, fill=mygreen, nodes near coords=NS-VQA, bar group size={0}{3}]
coordinates{
  (CLEVR, 99.8)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=NSCL, bar group size={1}{3}]
coordinates{
  (CLEVR, 99.8)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={2}{3}]
coordinates{
  (CLEVR, 95.4)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=LXMERT, bar group size={0}{3}]
coordinates{
  (VQAR, 62.56)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=NMNs, bar group size={1}{3}]
coordinates{
  (VQAR, 71.80)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={2}{3}]
coordinates{
  (VQAR, 84.22)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=DQN, bar group size={0}{2}]
coordinates{
  (PacMan, 84.90)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={1}{2}]
coordinates{
  (PacMan, 99.40)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=SDSC, bar group size={0}{2}]
coordinates{
  (TVR, 86.80)
  (VTR, 87.00)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={1}{2}]
coordinates{
  (TVR, 88.10)
  (VTR, 90.12)
};


\end{axis}
\end{tikzpicture}
\caption{}
\label{fig:mnist_overall}
\Description{}
\end{figure}


==> figures/experiment-benchmark-accuracy-v2.tex <==
\begin{figure}
\footnotesize
\centering

\makeatletter
% \pgfplotsset{compat=1.8}
 \pgfplotsset{
    calculate offset/.code={
        \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
        \pgfmathsetmacro\testmacro{(\pgfplotspointmeta           *10^\pgfplots@data@scale@trafo@EXPONENT@y)*\pgfplots@y@veclength)}
        \pgfkeys{/pgf/fpu=false}
         },
    every node near coord/.style={
        /pgfplots/calculate offset,
         yshift=-\testmacro,
      },
    name node/.style={
    every node near coord/.append style={
                  name=#1-\coordindex
                  }},
    % #1: index in the group(0,1,2,...)
    % #2: number of plots of that group
    bar group size/.style 2 args={
        /pgf/bar shift={%
                % total width = n*w + (n-1)*skip
                % -> subtract half for centering
                -0.5*(#2*\pgfplotbarwidth + (#2-1)*\pgfkeysvalueof{/pgfplots/bar group skip})  +
                % the '0.5*w' is for centering
                (.5+#1)*\pgfplotbarwidth + #1*\pgfkeysvalueof{/pgfplots/bar group skip}},%
    },
    bar group skip/.initial=2pt,
}


\makeatother


\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=\textwidth,
        height = 4.5cm,
        ymin=0,
        ymax=100,
        bar width=1.2mm,
        ymajorgrids=true,
        major grid style={dotted,black},
        ylabel={$y$-axis},
        symbolic x coords={HWF, Path, Path-X, CLUTRR-LR, CLUTRR, CLEVR, VQAR, PacMan, TVR, VTR},
        xtick=data,
        legend columns=-1,
        x tick label style={yshift=-8mm},
        legend style={
          draw=none,
          column sep=1ex,
        },
        legend style={at={(6cm,1)},anchor=south},
        % ---------------------------------------------------------------------
        % (adapted solution from <https://tex.stackexchange.com/a/141006/95441>)
        % we want to provide *absolute* `at' values ...
        node near coords style={
            anchor=east,
            rotate=90,
            font=\tiny,
            % color=white,
            % text opacity=0,
        },
        % ---------------------------------------------------------------------
        table/x=n,
    ]

% Set up the x axis labels
\addplot[mydeepgreen, fill=mygreen, nodes near coords=placeholder, bar group size={0}{3}, text opacity=0,]
coordinates{
   (HWF, 0)
   (Path, 0)
   (Path-X, 0)
   (CLUTRR-LR, 0)
   (CLUTRR, 0)
   (CLEVR, 0)
   (VQAR, 0)
   (PacMan, 0)
   (TVR, 0)
   (VTR, 0)
};

% hand written formula
\addplot[mydeepgreen, fill=mygreen, nodes near coords=NGS-RL, bar group size={0}{4}]
coordinates{
  (HWF, 3.40)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=NGS-MAPO, bar group size={1}{4}]
coordinates{
  (HWF, 71.70)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=NGS-m-BS, bar group size={2}{4}]
coordinates{
  (HWF, 98.50)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={3}{4}]
coordinates{
  (HWF, 97.85)
};

% Long range reasoning
\addplot[mydeepgreen, fill=mygreen, nodes near coords=Transformer, bar group size={0}{6}]
coordinates{
  (Path, 71.40)
  (Path-X, 0)
};


\addplot[mydeepgreen, fill=mygreen, nodes near coords=CNN, bar group size={1}{6}]
coordinates{
  (Path, 83.54)
  (Path-X, 85.32)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=S4, bar group size={2}{6}]
coordinates{
  (Path, 86.05)
  (Path-X, 88.10)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=S4*, bar group size={3}{6}]
coordinates{
  (Path, 94.20)
  (Path-X, 96.35)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=SGConv, bar group size={4}{6}]
coordinates{
  (Path, 95.46)
  (Path-X, 97.83)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={5}{6}]
coordinates{
  (Path, 87.42)
  (Path-X, 89.46)
};

% Clutrr
\addplot[mydeepgreen, fill=mygreen, nodes near coords=GAT, bar group size={0}{3}]
coordinates{
  (CLUTRR-LR, 39.05)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=CTP, bar group size={1}{3}]
coordinates{
  (CLUTRR-LR, 95.57)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={2}{3}]
coordinates{
  (CLUTRR-LR, 98.81)
};

% Clutrr learn rule
\addplot[mydeepgreen, fill=mygreen, nodes near coords=RoBERTa, bar group size={0}{7}]
coordinates{
  (CLUTRR, 34.5)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=BiLSTM, bar group size={1}{7}]
coordinates{
  (CLUTRR, 34.9)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=GPT-3-ZS, bar group size={2}{7}]
coordinates{
  (CLUTRR, 26.4)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=GPT-3-FS, bar group size={3}{7}]
coordinates{
  (CLUTRR, 33.1)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=GPT-3-FT, bar group size={4}{7}]
coordinates{
  (CLUTRR, 34.3)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours-B, bar group size={5}{7}]
coordinates{
  (CLUTRR, 40.39)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours-R, bar group size={6}{7}]
coordinates{
  (CLUTRR, 55.04)
};



\addplot[mydeepgreen, fill=mygreen, nodes near coords=NS-VQA, bar group size={0}{3}]
coordinates{
  (CLEVR, 99.8)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=NSCL, bar group size={1}{3}]
coordinates{
  (CLEVR, 99.8)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={2}{3}]
coordinates{
  (CLEVR, 95.4)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=LXMERT, bar group size={0}{3}]
coordinates{
  (VQAR, 62.56)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=NMNs, bar group size={1}{3}]
coordinates{
  (VQAR, 71.80)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={2}{3}]
coordinates{
  (VQAR, 84.22)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=DQN, bar group size={0}{2}]
coordinates{
  (PacMan, 84.90)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={1}{2}]
coordinates{
  (PacMan, 99.40)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=SDSC, bar group size={0}{2}]
coordinates{
  (TVR, 86.80)
  (VTR, 87.00)
};

\addplot[mydeepgreen, fill=mygreen, nodes near coords=\ours, bar group size={1}{2}]
coordinates{
  (TVR, 88.10)
  (VTR, 90.12)
};


\end{axis}
\end{tikzpicture}
\caption{}
\label{fig:mnist_overall}
\Description{}
\end{figure}


==> figures/experiment-benchmark-accuracy.tex <==
% \begin{figure}
\footnotesize
\centering

\makeatletter
% \pgfplotsset{compat=1.8}
 \pgfplotsset{
    calculate offset/.code={
        \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
        \pgfmathsetmacro\testmacro{(\pgfplotspointmeta           *10^\pgfplots@data@scale@trafo@EXPONENT@y)*\pgfplots@y@veclength)}
        \pgfkeys{/pgf/fpu=false}
         },
    every node near coord/.style={
        /pgfplots/calculate offset,
         yshift=-\testmacro,
      },
    name node/.style={
    every node near coord/.append style={
                  name=#1-\coordindex
                  }},
    % #1: index in the group(0,1,2,...)
    % #2: number of plots of that group
    bar group size/.style 2 args={
        /pgf/bar shift={%
                % total width = n*w + (n-1)*skip
                % -> subtract half for centering
                -0.5*(#2*\pgfplotbarwidth + (#2-1)*\pgfkeysvalueof{/pgfplots/bar group skip})  +
                % the '0.5*w' is for centering
                (.5+#1)*\pgfplotbarwidth + #1*\pgfkeysvalueof{/pgfplots/bar group skip}},%
    },
    bar group skip/.initial=0pt,
}


\makeatother


\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ytick={0,25,50,...,100},
        width=\textwidth,
        height = 4.5cm,
        ymin=0,
        ymax=105,
        bar width=2mm,
        ymajorgrids=true,
        major grid style={dotted,black},
        ylabel={Accuracy (\%)},
        y label style={at={(axis description cs:0.05,.5)}},
        symbolic x coords={HWF, Path, Path-X, CLUTRR, CLUTRR-G, Mugen-TVR, Mugen-VTR, CLEVR, VQAR, },
        % xtick=data,
        x tick label style={yshift=1.3mm, rotate=-15,},
        enlarge x limits=0.08,
        % ---------------------------------------------------------------------
        % (adapted solution from <https://tex.stackexchange.com/a/141006/95441>)
        % we want to provide *absolute* `at' values ...
        node near coords style={
            anchor=east,
            rotate=-90,
            font=\tiny,
            % color=black,
            % text opacity=0,
        },
        % ---------------------------------------------------------------------
        table/x=n,
    ]

% Set up the x axis labels
\addplot[mydeepblue, fill=myblue, nodes near coords=placeholder, bar group size={0}{3}, text opacity=0,]
coordinates{
   (HWF, 0)
   (Path, 0)
   (Path-X, 0)
   (CLUTRR-G, 0)
   (CLUTRR, 0)
   (CLEVR, 0)
   (VQAR, 0)
%   (PacMan, 0)
   (Mugen-TVR, 0)
   (Mugen-VTR, 0)
};

% hand written formula
\addplot[mydeepblue, fill=myblue, nodes near coords=NGS-RL, text=mydeepblue!50!black,  bar group size={0}{4}]
coordinates{
  (HWF, 3.40)
};

\addplot[mydeepblue, fill=myblue, nodes near coords=NGS-MAPO, text=mydeepblue!50!black, bar group size={1}{4}]
coordinates{
  (HWF, 71.70)
};

\addplot[mydeepblue, fill=myblue, nodes near coords=NGS-$m$-BS, text=mydeepblue!50!black,  bar group size={2}{4}]
coordinates{
  (HWF, 98.50)
};

\addplot[mydeeporange, fill=myorange, nodes near coords=Ours (\texttt{dtkp-5}), text=mydeeporange!50!black,  bar group size={3}{4}]
coordinates{
  (HWF, 97.85)
};

% Long range reasoning
\addplot[mydeepblue, fill=myblue, nodes near coords=Transformer, text=mydeepblue!50!black, bar group size={0}{6}]
coordinates{
  (Path, 71.40)
  (Path-X, 49.80)
};


\addplot[mydeepblue, fill=myblue, nodes near coords=CNN, text=mydeepblue!50!black, bar group size={1}{6}]
coordinates{
  (Path, 83.54)
  (Path-X, 85.32)
};

\addplot[mydeepblue, fill=myblue, nodes near coords=S4, text=mydeepblue!50!black, bar group size={2}{6}]
coordinates{
  (Path, 86.05)
  (Path-X, 88.10)
};

\addplot[mydeepblue, fill=myblue, nodes near coords=S4*, text=mydeepblue!50!black, bar group size={3}{6}]
coordinates{
  (Path, 94.20)
  (Path-X, 96.35)
};

\addplot[mydeepblue, fill=myblue, nodes near coords=SGConv, text=mydeepblue!50!black, bar group size={4}{6}]
coordinates{
  (Path, 95.46)
  (Path-X, 97.83)
};

\addplot[mydeeporange, fill=myorange, nodes near coords=Ours (\texttt{dtkp-3}), text=mydeeporange!50!black, bar group size={5}{6}]
coordinates{
  (Path, 87.42)
  (Path-X, 89.46)
};


% Clutrr
\addplot[mydeepblue, fill=myblue, nodes near coords=BiLSTM, text=mydeepblue!50!black, bar group size={0}{6}]
coordinates{
  (CLUTRR, 34.9)
};

\addplot[mydeepblue, fill=myblue, nodes near coords=RoBERTa, text=mydeepblue!50!black, bar group size={1}{6}]
coordinates{
  (CLUTRR, 34.5)
};

\addplot[mydeepblue, fill=myblue, nodes near coords=GPT-3-ZS,text=mydeepblue!50!black, bar group size={2}{6}]
coordinates{
  (CLUTRR, 26.4)
};

\addplot[mydeepblue, fill=myblue, nodes near coords=GPT-3-FS, text=mydeepblue!50!black, bar group size={3}{6}]
coordinates{
  (CLUTRR, 33.1)
};

\addplot[mydeepblue, fill=myblue, nodes near coords=GPT-3-FT, text=mydeepblue!50!black, bar group size={4}{6}]
coordinates{
  (CLUTRR, 34.3)
};

\addplot[mydeeporange, fill=myorange, nodes near coords=Ours (\texttt{dtkp-3}), text=mydeeporange!50!black, bar group size={5}{6}]
coordinates{
  (CLUTRR, 61.34)
};

% Clutrr learn rule
\addplot[mydeepblue, fill=myblue, nodes near coords=GAT, text=mydeepblue!50!black, bar group size={0}{3}]
coordinates{
  (CLUTRR-G, 39.05)
};

\addplot[mydeepblue, fill=myblue, nodes near coords=CTP, text=mydeepblue!50!black, bar group size={1}{3}]
coordinates{
  (CLUTRR-G, 95.57)
};

\addplot[mydeeporange, fill=myorange, nodes near coords=Ours (\texttt{dtkp-3}), text=mydeeporange!50!black, bar group size={2}{3}]
coordinates{
  (CLUTRR-G, 98.81)
};


% CLEVR
\addplot[mydeepblue, fill=myblue, nodes near coords=NS-VQA, text=mydeepblue!50!black, bar group size={0}{3}]
coordinates{
  (CLEVR, 99.8)
};

\addplot[mydeepblue, fill=myblue, nodes near coords=NSCL, text=mydeepblue!50!black, bar group size={1}{3}]
coordinates{
  (CLEVR, 99.8)
};

\addplot[mydeeporange, fill=myorange, nodes near coords=Ours (\texttt{dmmp}), text=mydeeporange!50!black, bar group size={2}{3}]
coordinates{
  (CLEVR, 95.4)
};

%VQAR
\addplot[mydeepblue, fill=myblue, nodes near coords=LXMERT, text=mydeepblue!50!black, bar group size={0}{4}]
coordinates{
  (VQAR, 62.56)
};

\addplot[mydeepblue, fill=myblue, nodes near coords=NMNs, text=mydeepblue!50!black, bar group size={1}{4}]
coordinates{
  (VQAR, 71.80)
};

\addplot[mydeepblue, fill=myblue, nodes near coords=Prior, text=mydeepblue!50!black, bar group size={2}{4}]
coordinates{
  (VQAR, 84.22)
};

\addplot[mydeeporange, fill=myorange, nodes near coords=Ours (\texttt{dtkp-10}), text=mydeeporange!50!black, bar group size={3}{4}]
coordinates{
  (VQAR, 84.24)
};

% MUGEN
\addplot[mydeepblue, fill=myblue, nodes near coords=SDSC, text=mydeepblue!50!black, bar group size={0}{2}]
coordinates{
  (Mugen-TVR, 86.80)
  (Mugen-VTR, 87.00)
};

\addplot[mydeeporange, fill=myorange, nodes near coords=Ours (\texttt{damp}), text=mydeeporange!50!black, bar group size={1}{2}]
coordinates{
  (Mugen-TVR, 88.10)
  (Mugen-VTR, 90.12)
};

\end{axis}
\end{tikzpicture}


==> figures/experiment-mnist-r-accuracy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        width=1.02\textwidth,
        height = 4.2cm,
        ymin=0,
        ymax=106,
        bar width=1.1mm,
        ymajorgrids=true,
        major grid style={dotted,black},
        ylabel={Accuracy (\%)},
        ytick={0,25,50,...,100},
        y label style={at={(axis description cs:0.09,.5)}},
        symbolic x coords={sum2,sum3,sum4,less-than,not-3-or-4, count-3, count-3-or-4},
        xtick=data,
        x tick label style={yshift=1.5mm, rotate=-17},
        legend columns=3,
        legend style={
          draw=none,
          column sep=1ex,
        },
        legend style={at={(3.2cm,1)},anchor=south},
    ]

\addplot[color=mydeepblue,
        pattern color=mydeepblue,
        preaction={fill=myblue!50!white},
        pattern=north west lines]
coordinates{
    (sum2, 95.28)
    (sum3, 48.99)
    (sum4, 13.08)
    (less-than, 96.22)
    (not-3-or-4, 80.08)
    (count-3, 83.56)
    (count-3-or-4, 57.92)
};


\addplot[color=mydeepblue,
        pattern color=mydeepblue,
        preaction={fill=myblue!25!white},
        pattern=north east lines]
coordinates{
    (sum2, 96.82)
    (sum3, 94.90)
    (sum4, 0)
    (less-than, 98.04)
    (not-3-or-4, 68.26)
    (count-3, 0)
    (count-3-or-4, 0)
};

% scallop
\addplot[color=mydeepblue,
        pattern color=mydeepblue,
        preaction={fill=myblue},
        pattern=horizontal lines]
coordinates{
    (sum2, 96.90)
    (sum3, 95.76)
    (sum4, 95.47)
    (less-than, 95.47)
    (not-3-or-4, 0)
    (count-3, 0)
    (count-3-or-4, 0)
};

% mmp
\addplot[mydeeporange,fill=myorange!25!white]
coordinates{
    (sum2, 98.22)
    (sum3, 96.73)
    (sum4, 97.00)
    (less-than, 78.60)
    (not-3-or-4, 99.53)
    (count-3, 98.90)
    (count-3-or-4, 95.68)
};

% amp
\addplot[mydeeporange, fill=myorange!50!white]
coordinates{
    (sum2, 98.16)
    (sum3, 96.73)
    (sum4, 96.28)
    (less-than, 97.20)
    (not-3-or-4, 99.55)
    (count-3, 97.76)
    (count-3-or-4, 95.88)
};

% top-3
\addplot[mydeeporange, fill=myorange!75!white]
coordinates{
    (sum2, 97.64)
    (sum3, 96.64)
    (sum4, 96.08)
    (less-than, 90.58)
    (not-3-or-4, 99.55)
    (count-3, 98.80)
    (count-3-or-4, 96.40)
};

% top-5
\addplot[mydeeporange, fill=myorange]
coordinates{
    (sum2, 98.08)
    (sum3, 96.70)
    (sum4, 96.40)
    (less-than, 90.72)
    (not-3-or-4, 99.55)
    (count-3, 99.05)
    (count-3-or-4, 97.04)
};

\legend{
    CNN, 
    DPL, 
    Prior, 
    Ours (\inlinecode{dmmp}), 
    Ours (\inlinecode{damp}), 
    Ours (\inlinecode{dtkp-3}), 
    Ours (\inlinecode{dtkp-5}), 
}
\end{axis}
\end{tikzpicture}


==> figures/hwf-learning-curve.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.1\linewidth, % Scale the plot to \linewidth
        height=1.37in,
        grid=major, % Display a grid
        grid style={dashed,gray!30}, % Set the style
        xlabel=Epochs, % Set the labels
        ylabel=Accuracy (\%),
        legend style={at={(1,0)},anchor=south east, font=\tiny}, % Put the legend below the plot
        x label style={at={(axis description cs:0.5,0.15)},anchor=north},
        y label style={at={(axis description cs:0.15,.5)}},
        no markers,
        every axis plot/.append style={line width=1pt},
    ]
    \addlegendentry{\ours~ (\texttt{dmmp})};
    \addplot[mydeeporange] table[x=epoch, y=diffminmaxprob, col sep=comma, ] {data/hwf-learning-curve.csv};
    \addlegendentry{\ours~ (\texttt{damp})};
    \addplot[mydeeppurple, dashed] table[x=epoch, y=diffaddmultprob, col sep=comma, ] {data/hwf-learning-curve.csv};
    \addlegendentry{\ours~ (\texttt{dtkp-3})};
    \addplot[mydeepgreen] table[x=epoch, y=difftopbottomkclauses3, col sep=comma] {data/hwf-learning-curve.csv};
    \addlegendentry{\ours~ (\texttt{dtkp-5})};
    \addplot[mydeepblue] table[x=epoch, y=difftopbottomkclauses5, col sep=comma] {data/hwf-learning-curve.csv};

    \end{axis}
\end{tikzpicture}


==> figures/scl_codes/mnist/count-3-or-4.tex <==
\begin{subfigure}[t]{\textwidth}
    \begin{lstlisting}[language=scallop,numbers=none,xleftmargin=.05\textwidth]
type digit(digit_id: u32, digit_value: u32)
rel count_3_or_4(x) = x = count(o: digit(o, 3) or digit(o, 4))
    \end{lstlisting}
    \label{fig:count-3-or-4.scl}
    \caption{\ours~ code for MNIST count-3-or-4.}
\end{subfigure}


==> figures/scl_codes/mnist/count-3.tex <==
\begin{subfigure}[t]{\textwidth}
    \begin{lstlisting}[language=scallop,numbers=none,xleftmargin=.05\textwidth]
type digit(digit_id: u32, digit_value: u32)
rel count_3(x) :- x = count(o: digit(o, 3))
    \end{lstlisting}
    \label{fig:count-3.scl}
    \caption{\ours~ code for MNIST count-3.}
\end{subfigure}


==> figures/scl_codes/mnist/less-than.tex <==
\begin{subfigure}[t]{\textwidth}
    \begin{lstlisting}[language=scallop,numbers=none,xleftmargin=.05\textwidth]
type digit_1(u32), digit_2(u32)
rel less_than(a < b) = digit_1(a), digit_2(b)
    \end{lstlisting}
    \label{fig:less_than.scl}
    \caption{\ours~ code for MNIST less-than.}
\end{subfigure}


==> figures/scl_codes/mnist/not-3-or-4.tex <==
\begin{subfigure}[t]{\textwidth}
    \begin{lstlisting}[language=scallop,numbers=none,xleftmargin=.05\textwidth]
type digit(u32)
rel not_3_or_4() = not digit(3) and not digit(4)
    \end{lstlisting}
    \label{fig:not_3_or_4.scl}
    \caption{\ours~ code for MNIST not-3-or-4.}
\end{subfigure}


==> figures/scl_codes/mnist/sum-2.tex <==
\begin{subfigure}[t]{\textwidth}
\begin{lstlisting}[language=scallop,numbers=none,xleftmargin=.05\textwidth]
type digit_1(u32), digit_2(u32)
rel sum_2(a + b) = digit_1(a), digit_2(b)
    \end{lstlisting}
    \label{fig:sum-2.scl}
    \caption{\ours~ code for MNIST sum-2.}
\end{subfigure}


==> figures/scl_codes/mnist/sum-3.tex <==
\begin{subfigure}[t]{\textwidth}
    \begin{lstlisting}[language=scallop,numbers=none,xleftmargin=.05\textwidth]
type digit_1(u32), digit_2(u32), digit_3(u32)
rel sum_3(a + b + c) = digit_1(a), digit_2(b), digit_3(c)
    \end{lstlisting}
    \label{fig:sum-3.scl}
    \caption{\ours~ code for MNIST sum-3.}
\end{subfigure}


==> figures/scl_codes/mnist/sum-4.tex <==
\begin{subfigure}[t]{\textwidth}
    \begin{lstlisting}[language=scallop,numbers=none,xleftmargin=.05\textwidth]
type digit_1(u32), digit_2(u32), digit_3(u32), digit_4(u32)
rel sum_4(a + b + c + d) = digit_1(a), digit_2(b), digit_3(c), digit_4(d)
    \end{lstlisting}
    \label{fig:sum-4.scl}
    \caption{\ours~ code for MNIST sum-4.}
\end{subfigure}


==> figures/sclram-diff-example.tex <==
\begin{figure}
  \centering
  \footnotesize
  \begin{subfigure}{\textwidth}
    \centering
    \framebox[1.05\width]{\inlinescl{rel safe\_cell(x, y) = grid\_cell(x, y), not enemy(x, y)}}
    \quad
    $\rightarrow$
    \quad
    \framebox[1.1\width]{$\inlinecode{safe\_cell} \leftarrow \inlinecode{grid\_cell} - \inlinecode{enemy}$}
  \end{subfigure}

  \vspace{5px}

  \begin{subfigure}{0.30\textwidth}
    \centering
    \begin{tikzpicture}
      \node[draw] (g) {$\sem{\inlinecode{g}}(F)$};
      \node[right=0.5cm of g] (gp) {};
      \node[draw,right=0.5cm of gp] (e) {$\sem{\inlinecode{e}}(F)$};
      \node[draw,below=0.4cm of gp] (s) {$\sem{\inlinecode{g} - \inlinecode{e}}(F)$};

      \node[rectangle,above=0.0cm of g] (gcontent) {\begin{tabular}{r}$(1, 2)$ \\ $(2, 3)$\end{tabular}};
      \node[rectangle,above=0.0cm of e] (econtent) {\begin{tabular}{r}$(2, 3)$\end{tabular}};
      \node[rectangle,below=0.0cm of s] (scontent) {\begin{tabular}{r}$(1, 2)$ \\ {} \end{tabular}};

      \draw[->] (g) -- (s.north west);
      \draw[->] (e) -- (s.north east);
    \end{tikzpicture}
    \caption{Untagged semantics}
    \label{fig:negation-example-datalog}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.30\textwidth}
    \centering
    \begin{tikzpicture}
      \node[draw] (g) {$\sem{\inlinecode{g}}(F_T)$};
      \node[right=0.5cm of g] (gp) {};
      \node[draw,right=0.5cm of gp] (e) {$\sem{\inlinecode{e}}(F_T)$};
      \node[draw,below=0.4cm of gp] (s) {$\sem{\inlinecode{g} - \inlinecode{e}}(F_T)$};

      \node[rectangle,above=0.0cm of g] (gcontent) {\begin{tabular}{r}$t_1 :: (1, 2)$ \\ $t_2 :: (2, 3)$\end{tabular}};
      \node[rectangle,above=0.0cm of e] (econtent) {\begin{tabular}{r}$t_3 :: (2, 3)$\end{tabular}};
      \node[rectangle,below=0.0cm of s] (scontent) {\begin{tabular}{r}$t_1 :: (1, 2)$ \\ $t_2 \otimes (\ominus~ t_3) :: (2, 3)$\end{tabular}};

      \draw[->] (g) -- (s.north west);
      \draw[->] (e) -- (s.north east);
    \end{tikzpicture}
    \caption{\ram~ tagged semantics}
    \label{fig:negation-example-symbolic}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.31\textwidth}
    \centering
    \begin{tikzpicture}
      \node[draw] (g) {$\sem{\inlinecode{g}}(F_\texttt{mmp})$};
      \node[right=0.5cm of g] (gp) {};
      \node[draw,right=0.5cm of gp] (e) {$\sem{\inlinecode{e}}(F_\texttt{mmp})$};
      \node[draw,below=0.4cm of gp] (s) {$\sem{\inlinecode{g} - \inlinecode{e}}(F_\texttt{mmp})$};

      \node[rectangle,above=0.0cm of g] (gcontent) {\begin{tabular}{r}$0.9 :: (1, 2)$ \\ $0.9 :: (2, 3)$\end{tabular}};
      \node[rectangle,above=0.0cm of e] (econtent) {\begin{tabular}{r}$0.2 :: (2, 3)$\end{tabular}};
      \node[rectangle,below=0.0cm of s] (scontent) {\begin{tabular}{r}$0.9 :: (1, 2)$ \\ $\text{min}(0.9, 1 - 0.2) = 0.8 :: (2, 3)$\end{tabular}};

      \draw[->] (g) -- (s.north west);
      \draw[->] (e) -- (s.north east);
    \end{tikzpicture}
    \caption{\ram~with \inlinecodesmall{max-min-prob}}
    \label{fig:negation-example-maxminprob}
  \end{subfigure}
  \vspace{-5px}
  \caption{
    An example rule adapted from \secref{sec:overview} is compiled to a \ram~ rule with difference.
    \inlinecodesmall{g} and \inlinecodesmall{e} are abbreviated relation names.
    The graphs illustrate the evaluation of expression $\inlinecodesmall{g} - \inlinecodesmall{e}$ under different semantics.
  }
  \label{fig:sclram-diff-example}
  \Description{}
  \vspace{-0.1in}
\end{figure}

